The Heavy Hadron Spectrum

I discuss the spectrum of hadrons containing heavy quarks ($b$ or $c$), and how well the experimental results are matched by theoretical ideas. Useful insights come from potential models and applications of Heavy Quark Symmetry and these can be compared with new numerical results from the ab initio methods of Lattice QCD.

==> spectrum.tex <==
%Set up soe macros for creating spectrum diagrams
\newcommand{\xorg}{0}
\newcommand{\yorg}{0}
\newcommand{\state}[6]{
% Usage <state> <expt> <calc> <high> <low> <x>
   \put(\xorg,0){ \put(#6,-10){\makebox(0,0)[t]{${ #1}$}}		}
   \put(\xorg,\yorg){ \put(#6,#3){\circle*{10}}				}
   \put(\xorg,\yorg){ \put(#6,#3){\line(0,1){#4}}			}
   \put(\xorg,\yorg){ \put(#6,#3){\line(0,-1){#5}}			}
   \put(\xorg,\yorg){ \multiput(#6,#2)(20,0){2}{\line(1,0){10}}		}
   \put(\xorg,\yorg){ \multiput(#6,#2)(-20,0){3}{\line(1,0){10}}	}
                     }
\newcommand{\spectrum}[7]{
% Usage yrange y,lab1,y,lab2,y,lab3
   \put(\xorg,0){ \put(0,0){\line(0,1){#1}}				}
   \put(\xorg,\yorg){ \multiput(-20,#2)(0,500){2}{\line(1,0){40}}	}
   \put(\xorg,0){ \multiput(-10,0)(0,100){8}{\line(1,0){20}}		}
   \put(\xorg,\yorg){ \put(-50,#2){\makebox(0,0)[r]{#3}}		}
   \put(\xorg,\yorg){ \put(-50,#4){\makebox(0,0)[r]{#5}}		}
   \put(\xorg,\yorg){ \put(-50,#6){\makebox(0,0)[r]{#7}}		}

                        }


